Computing Optimal Equilibria and Mechanisms via Learning in Zero-Sum Extensive-Form Games

We introduce a new approach for computing optimal equilibria via learning in games. It applies to extensive-form settings with any number of players, including mechanism design, information design, and solution concepts such as correlated, communication, and certification equilibria. We observe that optimal equilibria are minimax equilibrium strategies of a player in an extensive-form zero-sum game. This reformulation allows to apply techniques for learning in zero-sum games, yielding the first learning dynamics that converge to optimal equilibria, not only in empirical averages, but also in iterates. We demonstrate the practical scalability and flexibility of our approach by attaining state-of-the-art performance in benchmark tabular games, and by computing an optimal mechanism for a sequential auction design problem using deep reinforcement learning.

==> (inline-0) <==
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{B2322} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
         \texttt{B2323} &   {7.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.05s} &  \cbox{0.9171856978085352,0.9171856978085352,0.9501730103806229}{1.67s} &   {6.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.01s} &    \cbox{0.839677047289504,0.839677047289504,0.9792387543252595}{1.23s} &   {6.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.33s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.17s} \\
         \texttt{B2324} &  {50.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{15.57s} & \cbox{0.8286043829296424,0.8286043829296424,0.9833910034602076}{18.23s} &  {37.00s} & \cbox{0.8249134948096886,0.8249134948096886,0.9847750865051903}{12.80s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{11.11s} &  {38.00s} &  \cbox{0.9534025374855825,0.9085736255286428,0.9085736255286428}{2.73s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.41s} \\
\midrule \texttt{S2122} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{S2123} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
         \texttt{S2133} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
         \texttt{S2254} &   {2m 1s} &  \cbox{0.8249134948096886,0.8249134948096886,0.9847750865051903}{6.96s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.03s} &  {1m 14s} & \cbox{0.8925797770088427,0.8925797770088427,0.9594002306805075}{10.43s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.12s} &  {1m 58s} &  \cbox{0.9589388696655132,0.8938100730488273,0.8938100730488273}{7.43s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.64s} \\
         \texttt{S2264} &  {3m 36s} & \cbox{0.9469434832756632,0.9257977700884276,0.9257977700884276}{13.96s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.64s} &  {2m 24s} & \cbox{0.8519800076893502,0.8519800076893502,0.9746251441753172}{18.46s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{14.57s} &  {3m 43s} &   \cbox{0.904882737408689,0.904882737408689,0.9547866205305652}{11.74s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.69s} \\
 \midrule \texttt{RS212} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS213} & {timeout} &  \cbox{0.8372164552095348,0.8372164552095348,0.980161476355248}{34.52s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{28.65s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{20.29s} & \cbox{0.8569011918492887,0.8569011918492887,0.9727797001153402}{26.25s} & {timeout} & \cbox{0.9552479815455593,0.9036524413687044,0.9036524413687044}{14.68s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.44s} \\
          \texttt{RS222} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS223} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
         \texttt{B2322} &   {3.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.41s} &  \cbox{0.8076893502499038,0.8076893502499038,0.9912341407151096}{0.54s} &   {3.00s} &   \cbox{0.8261437908496732,0.8261437908496732,0.984313725490196}{0.69s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.60s} &   {3.00s} &  \cbox{0.8778162245290273,0.8778162245290273,0.9649365628604383}{0.69s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.41s} \\
         \texttt{B2323} &  {1m 35s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{9.11s} & \cbox{0.9446366782006921,0.9319492502883506,0.9319492502883506}{16.32s} &  {1m 30s} & \cbox{0.8876585928489042,0.8876585928489042,0.9612456747404844}{12.39s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.62s} &  {1m 21s} &  \cbox{0.960322952710496,0.8901191849288735,0.8901191849288735}{14.23s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.89s} \\
         \texttt{B2324} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 53s} &  \cbox{0.8126105344098423,0.8126105344098423,0.9893886966551326}{2m 5s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 44s} & \cbox{0.8322952710495963,0.8322952710495963,0.9820069204152249}{3m 14s} & {timeout} &  \cbox{0.9607843137254902,0.8888888888888888,0.8888888888888888}{3m 1s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 27s} \\
\midrule \texttt{S2122} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{S2123} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} \\
         \texttt{S2133} &   {3.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.12s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.11s} &   {2.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.20s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.32s} &   {3.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.11s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.22s} \\
         \texttt{S2254} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{27.31s} & \cbox{0.8163014225297962,0.8163014225297962,0.9880046136101499}{30.66s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{37.43s} & \cbox{0.9607843137254902,0.8888888888888888,0.8888888888888888}{1m 17s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{22.01s} & \cbox{0.9294886582083814,0.9294886582083814,0.9455594002306805}{36.62s} \\
         \texttt{S2264} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{46.07s} &  \cbox{0.9011918492887351,0.9011918492887351,0.9561707035755479}{1m 9s} & {timeout} & \cbox{0.9184159938485198,0.9184159938485198,0.9497116493656286}{2m 18s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 26s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{39.23s} &  \cbox{0.9282583621683967,0.9282583621683967,0.9460207612456747}{1m 4s} \\
 \midrule \texttt{RS212} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS213} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{28.80s} & \cbox{0.8482891195693963,0.8482891195693963,0.9760092272202999}{36.02s} & {timeout} & \cbox{0.7978469819300269,0.7978469819300269,0.9949250288350634}{31.02s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{29.54s} & {timeout} & \cbox{0.9147251057285659,0.9147251057285659,0.9510957324106113}{15.54s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{9.84s} \\
          \texttt{RS222} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS223} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
         \texttt{B2322} &   {9.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.23s} &                  \cbox{1.0,0.7843137254901961,0.7843137254901961}{4.49s} &   {9.00s} &   \cbox{0.970472895040369,0.8630526720492118,0.8630526720492118}{4.63s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{2.04s} &   {9.00s} &  \cbox{0.7904652056901191,0.7904652056901191,0.9976931949250288}{1.60s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.57s} \\
         \texttt{B2323} &  {3m 54s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{48.40s} &  \cbox{0.9653979238754326,0.8765859284890427,0.8765859284890427}{1m 44s} &   {4m 9s} & \cbox{0.9640138408304498,0.8802768166089965,0.8802768166089965}{1m 27s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{40.91s} &  {3m 40s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{44.87s} & \cbox{0.9437139561707035,0.9344098423683198,0.9344098423683198}{1m 19s} \\
         \texttt{B2324} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{9m 3s} & \cbox{0.9483275663206459,0.9221068819684737,0.9221068819684737}{16m 45s} & {timeout} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{10m 21s} & \cbox{0.8544405997693195,0.8544405997693195,0.9737024221453288}{13m 15s} & {timeout} & \cbox{0.8630526720492118,0.8630526720492118,0.970472895040369}{10m 48s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{8m 12s} \\
\midrule \texttt{S2122} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
         \texttt{S2123} &   {1.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.09s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.34s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.10s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.15s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.08s} \\
         \texttt{S2133} &   {4.00s} & \cbox{0.7966166858900423,0.7966166858900423,0.9953863898500577}{0.52s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.32s} &   {3.00s} &  \cbox{0.9381007304882737,0.9381007304882737,0.9423298731257209}{1.31s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.77s} &   {3.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.49s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.43s} \\
         \texttt{S2254} & {timeout} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 10s} &  \cbox{0.8027681660899654,0.8027681660899654,0.9930795847750865}{2m 19s} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 1s} & {timeout} &  \cbox{0.9270280661284122,0.9270280661284122,0.946482122260669}{3m 34s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 10s} \\
         \texttt{S2264} & {timeout} &              \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
 \midrule \texttt{RS212} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS213} & {timeout} & \cbox{0.7953863898500576,0.7953863898500576,0.995847750865052}{35.37s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{34.00s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{32.49s} &  \cbox{0.8175317185697808,0.8175317185697808,0.9875432525951557}{36.52s} & {timeout} & \cbox{0.7990772779700115,0.7990772779700115,0.9944636678200692}{23.37s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{22.16s} \\
          \texttt{RS222} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS223} & {timeout} &              \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &   {2.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.88s} &                  \cbox{1.0,0.7843137254901961,0.7843137254901961}{3.39s} &   {2.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.89s} &                  \cbox{1.0,0.7843137254901961,0.7843137254901961}{2.70s} &   {2.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.49s} &  \cbox{0.9497116493656286,0.9184159938485198,0.9184159938485198}{2.80s} \\
         \texttt{B2322} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{5m 47s} &  \cbox{0.8569011918492887,0.8569011918492887,0.9727797001153402}{7m 28s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{3m 45s} & \cbox{0.9926182237600922,0.8039984621299501,0.8039984621299501}{10m 31s} & {timeout} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 41s} & \cbox{0.9122645136485967,0.9122645136485967,0.9520184544405997}{7m 20s} \\
         \texttt{B2323} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
         \texttt{B2324} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
\midrule \texttt{S2122} &   {2.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.21s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.42s} &   {2.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.48s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.28s} &   {2.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.35s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.40s} \\
         \texttt{S2123} &  {1m 30s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{38.95s} &    \cbox{0.9792387543252595,0.839677047289504,0.839677047289504}{1m 36s} &  {1m 36s} &  \cbox{0.7953863898500576,0.7953863898500576,0.995847750865052}{1m 10s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 7s} &  {1m 33s} &  \cbox{0.8249134948096886,0.8249134948096886,0.9847750865051903}{59.63s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{51.54s} \\
         \texttt{S2133} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 26s} & \cbox{0.9737024221453288,0.8544405997693195,0.8544405997693195}{10m 23s} & {timeout} & \cbox{0.8322952710495963,0.8322952710495963,0.9820069204152249}{7m 27s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{6m 17s} & {timeout} & \cbox{0.9589388696655132,0.8938100730488273,0.8938100730488273}{12m 11s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{5m 57s} \\
         \texttt{S2254} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
         \texttt{S2264} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
 \midrule \texttt{RS212} &   {2.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {2.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {2.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS213} &  {6m 51s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.24s} &  \cbox{0.9474048442906574,0.9245674740484429,0.9245674740484429}{18.82s} &  {6m 27s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{12.83s} &  \cbox{0.9520184544405997,0.9122645136485967,0.9122645136485967}{24.61s} &  {6m 25s} &   \cbox{0.8027681660899654,0.8027681660899654,0.9930795847750865}{8.74s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.18s} \\
          \texttt{RS222} &   {3.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {3.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {3.00s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
          \texttt{RS223} &  {8m 41s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{5.79s} &   \cbox{0.9319492502883506,0.9319492502883506,0.9446366782006921}{9.71s} &  {8m 24s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.45s} &  \cbox{0.9061130334486736,0.9061130334486736,0.9543252595155709}{12.94s} &  {8m 54s} &                  \cbox{0.7843137254901961,0.7843137254901961,1.0}{4.00s} &  \cbox{0.8199923106497501,0.8199923106497501,0.9866205305651672}{4.54s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{B2322} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{B2323} &  {2.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.62s} &  \cbox{0.7953863898500576,0.7953863898500576,0.995847750865052}{0.64s} &  {1.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.48s} & \cbox{0.7916955017301038,0.7916955017301038,0.9972318339100346}{0.51s} &  {2.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.14s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.08s} \\
         \texttt{B2324} & {11.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{4.88s} & \cbox{0.9580161476355248,0.8962706651287966,0.8962706651287966}{9.86s} & {11.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{5.24s} & \cbox{0.8347558631295655,0.8347558631295655,0.9810841983852364}{6.26s} & {10.00s} &   \cbox{0.9852364475201846,0.823683198769704,0.823683198769704}{1.82s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.70s} \\
\midrule \texttt{S2122} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{S2123} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{S2133} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{S2254} & {25.00s} & \cbox{0.8913494809688581,0.8913494809688581,0.9598615916955017}{1.23s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.84s} & {24.00s} & \cbox{0.8482891195693963,0.8482891195693963,0.9760092272202999}{3.02s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{2.41s} & {28.00s} & \cbox{0.9510957324106113,0.9147251057285659,0.9147251057285659}{1.32s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.70s} \\
         \texttt{S2264} & {56.00s} & \cbox{0.9147251057285659,0.9147251057285659,0.9510957324106113}{2.71s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.72s} & {42.00s} &   \cbox{0.885198000768935,0.885198000768935,0.9621683967704728}{5.43s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.81s} & {50.00s} & \cbox{0.9672433679354094,0.8716647443291041,0.8716647443291041}{2.73s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.24s} \\
 \midrule \texttt{U212} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{U213} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{U222} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{U223} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{B2322} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.07s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.11s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.15s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.09s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.22s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.09s} \\
         \texttt{B2323} &   {7.00s} &   \cbox{0.8003075740099962,0.8003075740099962,0.994002306805075}{3.75s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.55s} &   {6.00s} &  \cbox{0.8655132641291811,0.8655132641291811,0.9695501730103806}{4.69s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.54s} &   {8.00s} &  \cbox{0.9589388696655132,0.8938100730488273,0.8938100730488273}{5.39s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{2.64s} \\
         \texttt{B2324} & {timeout} & \cbox{0.8126105344098423,0.8126105344098423,0.9893886966551326}{54.92s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{49.66s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{59.02s} & \cbox{0.78800461361015,0.78800461361015,0.9986159169550173}{59.88s} & {timeout} & \cbox{0.9773933102652825,0.8445982314494425,0.8445982314494425}{1m 31s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{37.51s} \\
\midrule \texttt{S2122} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
         \texttt{S2123} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
         \texttt{S2133} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.08s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} \\
         \texttt{S2254} &  {1m 41s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.61s} & \cbox{0.8618223760092272,0.8618223760092272,0.9709342560553633}{11.29s} &  {1m 47s} & \cbox{0.8839677047289504,0.8839677047289504,0.9626297577854671}{23.28s} &            \cbox{0.7843137254901961,0.7843137254901961,1.0}{16.40s} &   {2m 3s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.22s} & \cbox{0.9557093425605536,0.9024221453287197,0.9024221453287197}{16.31s} \\
         \texttt{S2264} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{20.11s} & \cbox{0.8015378700499808,0.8015378700499808,0.9935409457900808}{21.42s} & {timeout} &  \cbox{0.9319492502883506,0.9319492502883506,0.9446366782006921}{1m 5s} &            \cbox{0.7843137254901961,0.7843137254901961,1.0}{38.76s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{16.50s} & \cbox{0.8470588235294118,0.8470588235294118,0.9764705882352941}{20.62s} \\
 \midrule \texttt{RS212} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS213} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS222} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS223} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &             \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize social welfare}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
\midrule \texttt{B2222} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
         \texttt{B2322} &   {2.00s} &  \cbox{0.8113802383698577,0.8113802383698577,0.9898500576701269}{1.05s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.95s} &   {2.00s} & \cbox{0.9427912341407151,0.9368704344482891,0.9368704344482891}{1.16s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.66s} &   {2.00s} &  \cbox{0.7916955017301038,0.7916955017301038,0.9972318339100346}{1.24s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.20s} \\
         \texttt{B2323} &  {40.00s} &  \cbox{0.966320645905421,0.8741253364090734,0.8741253364090734}{47.11s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{21.54s} &  {33.00s} & \cbox{0.986159169550173,0.8212226066897347,0.8212226066897347}{58.20s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{22.16s} &  {37.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{40.45s} &   \cbox{0.895040369088812,0.895040369088812,0.9584775086505191}{59.67s} \\
         \texttt{B2324} & {timeout} & \cbox{0.9469434832756632,0.9257977700884276,0.9257977700884276}{8m 29s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 38s} & {timeout} &              \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{3m 40s} & {timeout} & \cbox{0.9098039215686274,0.9098039215686274,0.9529411764705882}{6m 14s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 1s} \\
\midrule \texttt{S2122} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
         \texttt{S2123} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.19s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.09s} &   {1.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.28s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.20s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.15s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.12s} \\
         \texttt{S2133} &   {3.00s} &     \cbox{0.952479815455594,0.911034217608612,0.911034217608612}{0.96s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.43s} &   {2.00s} & \cbox{0.8716647443291041,0.8716647443291041,0.9672433679354094}{1.10s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.81s} &   {2.00s} &  \cbox{0.9474048442906574,0.9245674740484429,0.9245674740484429}{0.92s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.41s} \\
         \texttt{S2254} & {timeout} & \cbox{0.8310649750096116,0.8310649750096116,0.9824682814302191}{3m 26s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 54s} & {timeout} &  \cbox{0.895040369088812,0.895040369088812,0.9584775086505191}{6m 15s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 14s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 42s} & \cbox{0.8015378700499808,0.8015378700499808,0.9935409457900808}{2m 53s} \\
         \texttt{S2264} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &              \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
 \midrule \texttt{RS212} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS213} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
          \texttt{RS222} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
          \texttt{RS223} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {1.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
           \texttt{D33} &  {2m 17s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{12.93s} & \cbox{0.9282583621683967,0.9282583621683967,0.9460207612456747}{21.46s} &   {2m 8s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{16.40s} & \cbox{0.9418685121107266,0.9393310265282584,0.9393310265282584}{28.63s} &  {2m 23s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{17.57s} & \cbox{0.8175317185697808,0.8175317185697808,0.9875432525951557}{19.74s} \\
  \midrule \texttt{GL3} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
  \midrule \texttt{K35} &  {49.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.76s} &  \cbox{0.9570934256055363,0.8987312572087659,0.8987312572087659}{1.52s} &  {55.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.56s} &  \cbox{0.9787773933102653,0.8409073433294887,0.8409073433294887}{1.39s} &  {55.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.64s} &  \cbox{0.9847750865051903,0.8249134948096886,0.8249134948096886}{1.67s} \\
\midrule \texttt{L3132} &  {26.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.59s} &  \cbox{0.9972318339100346,0.7916955017301038,0.7916955017301038}{1.72s} &  {24.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.79s} &  \cbox{0.9589388696655132,0.8938100730488273,0.8938100730488273}{1.63s} &  {24.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.77s} &   \cbox{0.980161476355248,0.8372164552095348,0.8372164552095348}{1.91s} \\
         \texttt{L3133} &  {38.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.94s} &  \cbox{0.9510957324106113,0.9147251057285659,0.9147251057285659}{1.79s} &  {38.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.89s} &  \cbox{0.9598615916955017,0.8913494809688581,0.8913494809688581}{1.83s} &  {37.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.11s} &  \cbox{0.9368704344482891,0.9368704344482891,0.9427912341407151}{1.90s} \\
         \texttt{L3151} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{15.12s} & \cbox{0.9557093425605536,0.9024221453287197,0.9024221453287197}{30.01s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{12.74s} & \cbox{0.9926182237600922,0.8039984621299501,0.8039984621299501}{35.58s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{18.03s} & \cbox{0.9381007304882737,0.9381007304882737,0.9423298731257209}{30.87s} \\
         \texttt{L3223} &   {4.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.44s} &  \cbox{0.9460207612456747,0.9282583621683967,0.9282583621683967}{0.91s} &   {4.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.45s} &                 \cbox{1.0,0.7843137254901961,0.7843137254901961}{1.84s} &   {4.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.52s} &                 \cbox{1.0,0.7843137254901961,0.7843137254901961}{1.58s} \\
         \texttt{L3523} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 7s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{4m 21s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 2s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{4m 27s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 9s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{4m 35s} \\
  \midrule \texttt{TP3} &  {1m 38s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.44s} &  \cbox{0.8187620146097655,0.8187620146097655,0.9870818915801615}{8.43s} &  {1m 40s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.63s} &  \cbox{0.8445982314494425,0.8445982314494425,0.9773933102652825}{9.41s} &  {1m 44s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{11.45s} &   \cbox{0.794156093810073,0.794156093810073,0.9963091118800461}{11.85s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} \\
           \texttt{D33} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 46s} & \cbox{0.8876585928489042,0.8876585928489042,0.9612456747404844}{2m 32s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 16s} & \cbox{0.9529411764705882,0.9098039215686274,0.9098039215686274}{2m 28s} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 44s} &  \cbox{0.9446366782006921,0.9319492502883506,0.9319492502883506}{3m 7s} \\
  \midrule \texttt{GL3} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} \\
  \midrule \texttt{K35} &  {46.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.67s} &                 \cbox{1.0,0.7843137254901961,0.7843137254901961}{2.09s} &  {55.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.75s} &  \cbox{0.9820069204152249,0.8322952710495963,0.8322952710495963}{1.90s} &  {51.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.68s} &    \cbox{0.9889273356401385,0.813840830449827,0.813840830449827}{1.85s} \\
\midrule \texttt{L3132} &  {8m 43s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{5.13s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{18.75s} &  {9m 17s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.27s} & \cbox{0.9644752018454441,0.8790465205690119,0.8790465205690119}{13.48s} &  {9m 44s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.76s} &   \cbox{0.9755478662053056,0.849519415609381,0.849519415609381}{18.47s} \\
         \texttt{L3133} & {20m 26s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.88s} & \cbox{0.9667820069204153,0.8728950403690888,0.8728950403690888}{19.52s} & {timeout} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.19s} &  \cbox{0.994002306805075,0.8003075740099961,0.8003075740099961}{23.17s} & {23m 15s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.86s} & \cbox{0.9820069204152249,0.8322952710495963,0.8322952710495963}{27.48s} \\
         \texttt{L3151} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
         \texttt{L3223} &  {1m 10s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{2.94s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{14.79s} &  {1m 10s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.22s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{12.23s} &   {1m 2s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.24s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{13.68s} \\
         \texttt{L3523} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
  \midrule \texttt{TP3} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{13.76s} & \cbox{0.8150711264898116,0.8150711264898116,0.9884659746251442}{15.36s} & {timeout} & \cbox{0.8113802383698577,0.8113802383698577,0.9898500576701269}{15.03s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{13.64s} & {timeout} & \cbox{0.7867743175701654,0.7867743175701654,0.9990772779700116}{15.27s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{15.10s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &  {12.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.40s} &  \cbox{0.9672433679354094,0.8716647443291041,0.8716647443291041}{1.11s} &  {11.00s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.35s} &  \cbox{0.9866205305651672,0.8199923106497501,0.8199923106497501}{1.32s} &  {10.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.66s} &  \cbox{0.9492502883506344,0.9196462898885044,0.9196462898885044}{1.23s} \\
           \texttt{D33} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &             \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
  \midrule \texttt{GL3} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {0.00s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} \\
  \midrule \texttt{K35} &  {57.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.55s} &  \cbox{0.9903114186851211,0.8101499423298731,0.8101499423298731}{1.50s} &  {55.00s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.03s} &  \cbox{0.9713956170703576,0.8605920799692426,0.8605920799692426}{2.37s} &  {60.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{1.26s} &  \cbox{0.9432525951557094,0.9356401384083045,0.9356401384083045}{2.22s} \\
\midrule \texttt{L3132} &  {8m 18s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.10s} &   \cbox{0.9718569780853518,0.859361783929258,0.859361783929258}{14.02s} &  {8m 57s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.65s} & \cbox{0.9630911188004614,0.8827374086889658,0.8827374086889658}{16.25s} &  {7m 35s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.78s} & \cbox{0.9935409457900808,0.8015378700499808,0.8015378700499808}{19.11s} \\
         \texttt{L3133} & {21m 25s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.84s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{25.83s} & {21m 43s} &              \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.76s} & \cbox{0.9783160322952711,0.8421376393694733,0.8421376393694733}{26.37s} & {19m 58s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.28s} & \cbox{0.9570934256055363,0.8987312572087659,0.8987312572087659}{20.65s} \\
         \texttt{L3151} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &             \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
         \texttt{L3223} &   {2m 2s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{5.52s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{28.79s} &  {1m 50s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{6.46s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{29.37s} &   {2m 0s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{5.94s} &  \cbox{0.995847750865052,0.7953863898500577,0.7953863898500577}{17.13s} \\
         \texttt{L3523} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &             \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
  \midrule \texttt{TP3} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{13.46s} & \cbox{0.7904652056901191,0.7904652056901191,0.9976931949250288}{13.78s} & {timeout} & \cbox{0.794156093810073,0.794156093810073,0.9963091118800461}{14.25s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{13.71s} & {timeout} & \cbox{0.8507497116493656,0.8507497116493656,0.9750865051903114}{14.48s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{11.48s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &   {0.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.24s} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.21s} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.17s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.32s} \\
           \texttt{D33} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 37s} & \cbox{0.8384467512495194,0.8384467512495194,0.9797001153402537}{5m 35s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 31s} & \cbox{0.9976931949250288,0.7904652056901191,0.7904652056901191}{4m 27s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 38s} & \cbox{0.9580161476355248,0.8962706651287966,0.8962706651287966}{5m 21s} \\
  \midrule \texttt{GL3} & {timeout} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.72s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{26.48s} & {timeout} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.50s} & \cbox{0.9972318339100346,0.7916955017301038,0.7916955017301038}{21.91s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{11.42s} & \cbox{0.9681660899653979,0.8692041522491349,0.8692041522491349}{25.44s} \\
  \midrule \texttt{K35} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.07s} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.07s} &   {1.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} \\
\midrule \texttt{L3132} &   {8.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.46s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{10.64s} &   {8.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.37s} &  \cbox{0.9810841983852364,0.8347558631295655,0.8347558631295655}{8.44s} &   {7.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{4.02s} &  \cbox{0.9750865051903114,0.8507497116493656,0.8507497116493656}{9.57s} \\
         \texttt{L3133} &  {12.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.40s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{12.82s} &  {12.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.54s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{10.70s} &  {11.00s} &   \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.52s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{12.35s} \\
         \texttt{L3151} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{16.73s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{55.51s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{15.80s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{57.66s} & {timeout} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{18.00s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{56.83s} \\
         \texttt{L3223} &  {19.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{18.19s} &                 \cbox{1.0,0.7843137254901961,0.7843137254901961}{1m 0s} &  {18.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{15.30s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{1m 17s} &  {21.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{18.77s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{57.11s} \\
         \texttt{L3523} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
  \midrule \texttt{TP3} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} & \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
           \texttt{D33} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} \\
  \midrule \texttt{GL3} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
  \midrule \texttt{K35} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
\midrule \texttt{L3132} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} \\
         \texttt{L3133} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} \\
         \texttt{L3151} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.07s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.07s} \\
         \texttt{L3223} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.06s} &  {0.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &  {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.08s} \\
         \texttt{L3523} & {13.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.41s} & \cbox{0.946482122260669,0.9270280661284122,0.9270280661284122}{13.51s} & {15.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{8.17s} & \cbox{0.9566320645905421,0.8999615532487505,0.8999615532487505}{16.32s} & {17.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.60s} & \cbox{0.9649365628604383,0.8778162245290273,0.8778162245290273}{22.93s} \\
  \midrule \texttt{TP3} & {47.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{4.56s} & \cbox{0.8089196462898884,0.8089196462898884,0.9907727797001153}{4.98s} & {48.00s} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{4.97s} &  \cbox{0.9245674740484429,0.9245674740484429,0.9474048442906574}{8.12s} & {45.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{7.38s} &      \cbox{0.78800461361015,0.78800461361015,0.9986159169550173}{7.50s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
           \texttt{D33} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.20s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.27s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.13s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.32s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.19s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.25s} \\
  \midrule \texttt{GL3} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
  \midrule \texttt{K35} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} \\
\midrule \texttt{L3132} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.08s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.09s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.07s} \\
         \texttt{L3133} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.13s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.08s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.20s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.12s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.09s} \\
         \texttt{L3151} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.12s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.36s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.16s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.32s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.16s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.31s} \\
         \texttt{L3223} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.23s} &   \cbox{0.8901191849288735,0.8901191849288735,0.960322952710496}{0.72s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.26s} &   \cbox{0.8261437908496732,0.8261437908496732,0.984313725490196}{0.58s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.24s} & \cbox{0.8679738562091504,0.8679738562091504,0.9686274509803922}{0.67s} \\
         \texttt{L3523} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 17s} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{13m 19s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 16s} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{16m 19s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{1m 13s} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{6m 41s} \\
  \midrule \texttt{TP3} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.23s} & \cbox{0.9257977700884275,0.9257977700884275,0.9469434832756632}{16.79s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{10.38s} & \cbox{0.8470588235294118,0.8470588235294118,0.9764705882352941}{12.96s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{11.95s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{11.91s} \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\bf Game}
& \multicolumn{3}{c|}{\bf Maximize Pl.~1's utility}
& \multicolumn{3}{c|}{\bf Maximize Pl.~2's utility}
&  \multicolumn{3}{c}{\bf Maximize Pl.~3's utility}
\\
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
& LP & Lagrangian & Bin.Search
\\
  \midrule \texttt{D32} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} \\
           \texttt{D33} &   {4.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{3.14s} &  \cbox{0.9700115340253749,0.8642829680891965,0.8642829680891965}{7.11s} &   {4.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{2.02s} &  \cbox{0.8163014225297962,0.8163014225297962,0.9880046136101499}{2.26s} &   {4.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{2.10s} &                \cbox{1.0,0.7843137254901961,0.7843137254901961}{9.88s} \\
  \midrule \texttt{GL3} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.04s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.02s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.03s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.05s} \\
  \midrule \texttt{K35} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.00s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.01s} \\
\midrule \texttt{L3132} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.10s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.28s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.18s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.37s} &   {0.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.18s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.35s} \\
         \texttt{L3133} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.22s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.41s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.19s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.44s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.25s} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.30s} \\
         \texttt{L3151} &   {2.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.21s} &  \cbox{0.9393310265282584,0.9393310265282584,0.9418685121107266}{0.86s} &   {2.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.22s} &  \cbox{0.9011918492887351,0.9011918492887351,0.9561707035755479}{0.75s} &   {2.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.29s} & \cbox{0.8876585928489042,0.8876585928489042,0.9612456747404844}{0.72s} \\
         \texttt{L3223} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.61s} &  \cbox{0.9769319492502884,0.8458285274894272,0.8458285274894272}{1.48s} &   {1.00s} &  \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.61s} &    \cbox{0.9889273356401385,0.813840830449827,0.813840830449827}{1.65s} &   {1.00s} &                 \cbox{0.7843137254901961,0.7843137254901961,1.0}{0.68s} & \cbox{0.9944636678200692,0.7990772779700115,0.7990772779700115}{1.95s} \\
         \texttt{L3523} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{2m 58s} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{4m 33s} &               \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} & {timeout} &                \cbox{0.7843137254901961,0.7843137254901961,1.0}{3m 55s} &              \cbox{1.0,0.7843137254901961,0.7843137254901961}{timeout} \\
  \midrule \texttt{TP3} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{26.70s} & \cbox{0.8544405997693195,0.8544405997693195,0.9737024221453288}{34.23s} & {timeout} & \cbox{0.7843137254901961,0.7843137254901961,1.0}{25.08s} & \cbox{0.8175317185697808,0.8175317185697808,0.9875432525951557}{28.22s} & {timeout} & \cbox{0.8618223760092272,0.8618223760092272,0.9709342560553633}{36.36s} &               \cbox{0.7843137254901961,0.7843137254901961,1.0}{27.68s} \\
\bottomrule
\end{tabular}
